Identifiability of overcomplete independent component analysis

Independent component analysis (ICA) studies mixtures of independent latent sources. An ICA model is identifiable if the mixing can be recovered uniquely. It is well-known that ICA is identifiable if and only if at most one source is Gaussian. However, this applies only to the setting where the number of sources is at most the number of observations. In this paper, we generalize the identifiability of ICA to the overcomplete setting, where the number of sources exceeds the number of observations. We give an if and only if characterization of the identifiability of overcomplete ICA. The proof studies linear spaces of rank one symmetric matrices. For generic mixing, we present an identifiability condition in terms of the number of sources and the number of observations. We use our identifiability results to design an algorithm to recover the mixing matrix from data and apply it to synthetic data and two real datasets.

==> accurate_tensor_6789.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=.8\textwidth,
height=.3\textheight,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={J},
xmin=-0.25, xmax=49.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Frobneius error},
ymin=0.111957284935144, ymax=0.660497049618365,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.145387378443483
3 0.185809181322044
4 0.20524512299744
5 0.221450744310641
6 0.212007923153292
7 0.209644289961853
8 0.219336511033843
9 0.201931737085048
10 0.213710645359318
11 0.208696491111133
12 0.2039869136722
13 0.200118026642689
14 0.212381744291631
15 0.219803336602282
16 0.24396661886433
17 0.390392046042944
18 0.486304743463625
19 0.534528969070015
20 0.566721367836344
21 0.593808855913495
22 0.615200922571464
23 0.623206094579313
};
\addlegendentry{I=6}
\addplot [semithick, darkorange25512714]
table {%
2 0.136890910602563
3 0.168428637208387
4 0.204818787525566
5 0.223773151887591
6 0.221308396308609
7 0.20502946166791
8 0.214582962628552
9 0.210126596721
10 0.209662227962315
11 0.213104203323558
12 0.201139228860879
13 0.191077597524385
14 0.191260239214439
15 0.188993942652737
16 0.188025302889059
17 0.195961026552129
18 0.194280513004402
19 0.199671910186405
20 0.203601170001871
21 0.212121032012881
22 0.233752991459496
23 0.385204102400837
24 0.46679101458879
25 0.519643063847087
26 0.556705198340671
27 0.582211682242352
28 0.602731683139316
29 0.619124297942016
30 0.627363469220588
};
\addlegendentry{I=7}
\addplot [semithick, forestgreen4416044]
table {%
2 0.150537487967115
3 0.177255582599077
4 0.191679498354716
5 0.222620565754397
6 0.224809040011859
7 0.227404039712459
8 0.220683939616843
9 0.216163439564011
10 0.211660798096176
11 0.207135961975666
12 0.20378281075693
13 0.197535383204459
14 0.201536396196071
15 0.193170104308813
16 0.193516832742613
17 0.180864210903043
18 0.177688873338696
19 0.178417905273963
20 0.17778112343251
21 0.171363586691642
22 0.178333491261682
23 0.175042047975705
24 0.176389239910187
25 0.185997105376104
26 0.187866270024625
27 0.194557764333003
28 0.199182214152687
29 0.242830102677492
30 0.367559797910577
31 0.459240890796228
32 0.508697259203006
33 0.54234349127882
34 0.569781119184918
35 0.591234704283331
36 0.608079014698631
37 0.623835618660949
38 0.632271017806061
};
\addlegendentry{I=8}
\addplot [semithick, crimson2143940]
table {%
2 0.154098349937965
3 0.178055859780847
4 0.210228748287856
5 0.224734350932733
6 0.227580114895574
7 0.229008894023148
8 0.225482837414038
9 0.225676294892151
10 0.219601255511756
11 0.211801677321005
12 0.215279556440537
13 0.206165319722315
14 0.205451320565404
15 0.2033601563205
16 0.187058892647757
17 0.192119803745888
18 0.189361552035611
19 0.186991455982058
20 0.18243396459582
21 0.173489431884708
22 0.162254488060737
23 0.170304205720824
24 0.171943059244799
25 0.167547124081339
26 0.164718872461354
27 0.163353418456279
28 0.163149213978865
29 0.165374196309631
30 0.162469979720949
31 0.173213414385996
32 0.173650500750439
33 0.168866350775306
34 0.185901612599061
35 0.189286476164313
36 0.197700764784188
37 0.25879390378664
38 0.359677176023156
39 0.442094870160824
40 0.495652828071384
41 0.531101910554152
42 0.559052284548572
43 0.579553118469325
44 0.59632038991438
45 0.60978772324884
46 0.628920075413872
47 0.635563423950946
};
\addlegendentry{I=9}
\addplot [semithick, black, dashed, forget plot]
table {%
16 0.111957284935144
16 0.660497049618365
};
\addplot [semithick, black, dashed, forget plot]
table {%
22 0.111957284935144
22 0.660497049618365
};
\addplot [semithick, black, dashed, forget plot]
table {%
28 0.111957284935144
28 0.660497049618365
};
\addplot [semithick, black, dashed, forget plot]
table {%
36 0.111957284935144
36 0.660497049618365
};
\end{axis}

\end{tikzpicture}%


==> accurate_tensor_different_variances.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={J},
xmin=0.95, xmax=24.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Frobneius error},
ymin=-0.0126949994851355, ymax=0.654138500269967,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.485075146159429
3 0.570919705851576
4 0.536481229695846
5 0.494084701427796
6 0.450217632528733
7 0.427643236616655
8 0.395730706104368
9 0.370540103294744
10 0.353833743407811
11 0.336929195763671
12 0.317548675487933
13 0.312387564953184
14 0.300075627344828
15 0.290919489493005
16 0.289280275704571
17 0.399007107462451
18 0.484731820621217
19 0.535464379005961
20 0.568024354054868
21 0.596393989974503
22 0.618548726555697
23 0.623734119286179
};
\addlegendentry{0.01}
\addplot [semithick, darkorange25512714]
table {%
2 0.233350684128639
3 0.365534016198272
4 0.381462775727403
5 0.367979544561712
6 0.36796343488972
7 0.337937233338154
8 0.322325781312089
9 0.322839019067869
10 0.306194931146727
11 0.297205301824822
12 0.290410454286757
13 0.280531449455808
14 0.282287304351144
15 0.280483021937442
16 0.282317249452874
17 0.393100381202188
18 0.482274363460378
19 0.536916788000484
20 0.569840537504973
21 0.597818907876277
22 0.615125006081595
23 0.623112943088028
};
\addlegendentry{0.1}
\addplot [semithick, forestgreen4416044]
table {%
2 0.14525388873828
3 0.194034043513459
4 0.207736726452618
5 0.205832888765238
6 0.211084155369976
7 0.213566341099864
8 0.210440658455332
9 0.205619790234202
10 0.205054157381134
11 0.201300183061979
12 0.212749120185266
13 0.214078402718499
14 0.224803388303991
15 0.226938591945641
16 0.24325828110089
17 0.387834443143945
18 0.479014928579021
19 0.530265818846191
20 0.568221969402295
21 0.591947349382923
22 0.617460509590892
23 0.623180265367232
};
\addlegendentry{1}
\addplot [semithick, crimson2143940]
table {%
2 0.121482518985189
3 0.168197064741167
4 0.182382113159046
5 0.165464530668103
6 0.164138642118068
7 0.169382804825746
8 0.168976334873508
9 0.169670164034123
10 0.150350005382463
11 0.163556100392898
12 0.160197857223004
13 0.164825475414204
14 0.161912033876978
15 0.176073837569772
16 0.182458132089524
17 0.373596755901929
18 0.476072462938925
19 0.531782808772386
20 0.566202120228035
21 0.59187507104586
22 0.615451638060202
23 0.620311240987113
};
\addlegendentry{10}
\addplot [semithick, mediumpurple148103189]
table {%
2 0.124439041469486
3 0.157042847174504
4 0.165717085047204
5 0.15984944146951
6 0.161285579129698
7 0.153754496298591
8 0.150922460976075
9 0.149298087207749
10 0.146728716769572
11 0.14164679462374
12 0.148240499300604
13 0.145547080199935
14 0.147593672867144
15 0.151569886671915
16 0.165412482430476
17 0.360288280720646
18 0.473073469057897
19 0.527996647955313
20 0.56696840730981
21 0.594301860921081
22 0.61505416056494
23 0.62139779886463
};
\addlegendentry{100}
\addplot [semithick, black, dashed, forget plot]
table {%
16 -0.0126949994851355
16 0.648846699301228
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={J},
xmin=0.95, xmax=24.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=-0.0126949994851355, ymax=0.654138500269967,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.0288336147085925
3 0.130977517556425
4 0.156240513911982
5 0.160350093736156
6 0.165317678018846
7 0.160700506435806
8 0.172904317334738
9 0.165299231125393
10 0.181046066138317
11 0.186554169807606
12 0.200257018854578
13 0.218962777721186
14 0.230367634678683
15 0.246356823389438
16 0.267022918662189
17 0.363587362007187
18 0.47756068858675
19 0.529845001130916
20 0.563328964056284
21 0.58931056286527
22 0.611524846840344
23 0.620460074028873
};
\addlegendentry{0.01}
\addplot [semithick, darkorange25512714]
table {%
2 0.0176156141400964
3 0.0555985808516048
4 0.0780503477492498
5 0.0917479954559651
6 0.106964284323515
7 0.101275651927435
8 0.104500400572899
9 0.118030718257494
10 0.118451509898987
11 0.126093258566204
12 0.146090478537078
13 0.145819604448456
14 0.172837597884953
15 0.198901460864197
16 0.231949841374711
17 0.363955318004253
18 0.473745823614549
19 0.52891658745366
20 0.561994822410905
21 0.593266237656939
22 0.612739207701981
23 0.618722859758112
};
\addlegendentry{0.1}
\addplot [semithick, forestgreen4416044]
table {%
2 0.0684568034195205
3 0.0741731721605066
4 0.0671300537312444
5 0.0699350813722846
6 0.067243415424956
7 0.0597318780117873
8 0.0662855624791515
9 0.058058712138559
10 0.0640601320982008
11 0.0570920770937305
12 0.0699320527198441
13 0.0668693527442032
14 0.0791178945099639
15 0.091316859677871
16 0.11746494711681
17 0.366871038300395
18 0.471996742630558
19 0.531694637026935
20 0.571998964863445
21 0.588302504326643
22 0.614997819348138
23 0.623827886644736
};
\addlegendentry{1}
\addplot [semithick, crimson2143940]
table {%
2 0.118221484640744
3 0.123126893688326
4 0.133349385073247
5 0.131350689775493
6 0.118815036949334
7 0.128929916223627
8 0.120042762617375
9 0.105215341599587
10 0.103339032856433
11 0.107594853982265
12 0.108802967437209
13 0.114254963365369
14 0.107233888123479
15 0.105833470482668
16 0.124458043991682
17 0.350361534141096
18 0.471445920873902
19 0.527806975154539
20 0.568091107957173
21 0.595605364938332
22 0.612375835978144
23 0.620399066242941
};
\addlegendentry{10}
\addplot [semithick, mediumpurple148103189]
table {%
2 0.12964957985106
3 0.1430116783412
4 0.151196256922618
5 0.142232650168885
6 0.14525682415808
7 0.140140449508131
8 0.132569089388158
9 0.135588706094836
10 0.130330013540398
11 0.133791344446971
12 0.133790538877934
13 0.135179557720462
14 0.126140178701993
15 0.143523085390094
16 0.157242154643071
17 0.360965234385827
18 0.472064869605593
19 0.533307363249728
20 0.567468274248321
21 0.591608750605863
22 0.615239770491082
23 0.619417250841175
};
\addlegendentry{100}
\addplot [semithick, black, dashed, forget plot]
table {%
16 -0.0126949994851355
16 0.654138500269967
};
\addplot [semithick, black, dashed, forget plot]
table {%
16 -0.0126949994851355
16 0.654138500269967
};
\end{groupplot}

\end{tikzpicture}


==> different_samplesizes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={J},
xmin=0.95, xmax=24.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Frobeneius error},
ymin=0.107773247047586, ymax=0.904244212483377,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.281547401182566
3 0.437468341267125
4 0.523949514571982
5 0.590318278378558
6 0.651088692407808
7 0.68984793973642
8 0.721011028136284
9 0.735148737463231
10 0.75518822815885
11 0.784744988504688
12 0.803501254806508
13 0.826120688351022
14 0.83908594784339
15 0.843632053157477
16 0.840899670977242
17 0.835547876970019
18 0.827433496804018
19 0.813868378150561
20 0.803120555975036
21 0.788889727627306
22 0.772116621529183
23 0.768176951988246
};
\addlegendentry{$10^2$}
\addplot [semithick, darkorange25512714]
table {%
2 0.169627149734934
3 0.264799168692668
4 0.280956881760508
5 0.331879890396616
6 0.375363249523798
7 0.434167715516405
8 0.494780567107104
9 0.527833638776256
10 0.559686813347674
11 0.583954113520202
12 0.605564667914989
13 0.625216864546349
14 0.646870918991694
15 0.669298146561541
16 0.688663231015739
17 0.708163392366625
18 0.728527849253589
19 0.742968442693434
20 0.747292446980467
21 0.746799489933978
22 0.745099627432696
23 0.740832702107131
};
\addlegendentry{$10^3$}
\addplot [semithick, forestgreen4416044]
table {%
2 0.165440139896478
3 0.207009554479928
4 0.231740177470491
5 0.251949760599113
6 0.257823236395572
7 0.277738818896748
8 0.321019376630982
9 0.338908567018739
10 0.370188170007442
11 0.393569621171288
12 0.428270288310797
13 0.46041146728276
14 0.483908189769646
15 0.510124581752028
16 0.537979844587704
17 0.566055084452909
18 0.59544392510405
19 0.622247759154525
20 0.64698155036168
21 0.66526769627989
22 0.684108370187937
23 0.689951648635497
};
\addlegendentry{$10^4$}
\addplot [semithick, crimson2143940]
table {%
2 0.157475496757222
3 0.174997691866253
4 0.224355311935554
5 0.21810915408106
6 0.224297791066187
7 0.244879219520515
8 0.267378785484706
9 0.296339925610774
10 0.296556504686381
11 0.316547287335781
12 0.316163149473091
13 0.322829780374575
14 0.356216542055977
15 0.386057704063067
16 0.435574172816398
17 0.482892259894373
18 0.524429886423367
19 0.563550086868051
20 0.586066325819098
21 0.616480541625539
22 0.642340003809462
23 0.646856803429395
};
\addlegendentry{$10^5$}
\addplot [semithick, mediumpurple148103189]
table {%
2 0.16466434165407
3 0.188211134954589
4 0.21568655081137
5 0.227400158527214
6 0.230506041890233
7 0.254270936790947
8 0.25389065245664
9 0.279325446789089
10 0.29213048294884
11 0.284066191803526
12 0.297375295122918
13 0.28105117581634
14 0.290775330398967
15 0.292481309073876
16 0.349596684747674
17 0.428060396937173
18 0.49280885126648
19 0.541825025989931
20 0.572022016667034
21 0.602949455190661
22 0.625688875543057
23 0.629648265962641
};
\addlegendentry{$10^6$}
\addplot [semithick, sienna1408675]
table {%
2 0.145387378443483
3 0.185809181322044
4 0.20524512299744
5 0.221450744310641
6 0.212007923153292
7 0.209644289961853
8 0.219336511033843
9 0.201931737085048
10 0.213710645359318
11 0.208696491111133
12 0.2039869136722
13 0.200118026642689
14 0.212381744291631
15 0.219803336602282
16 0.24396661886433
17 0.390392046042944
18 0.486304743463625
19 0.534528969070015
20 0.566721367836344
21 0.593808855913495
22 0.615200922571464
23 0.623206094579313
};
\addlegendentry{inf}
\addplot [semithick, black, dashed, forget plot]
table {%
16 0.110475144707783
16 0.878544286893177
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={J},
xmin=0.95, xmax=24.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.107773247047586, ymax=0.904244212483377,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.350384669496495
3 0.520191317699643
4 0.617890866188145
5 0.665074239884582
6 0.714183087863518
7 0.748141846931324
8 0.764734042331409
9 0.778630625494191
10 0.797450533773379
11 0.828190340308499
12 0.847250959516266
13 0.862269848514302
14 0.862846818061725
15 0.86804098678175
16 0.859573359104069
17 0.852226559417823
18 0.838449439127905
19 0.823871279413514
20 0.80770836027117
21 0.790720287645084
22 0.77011350024683
23 0.769357151768388
};
\addlegendentry{$10^2$}
\addplot [semithick, darkorange25512714]
table {%
2 0.195676842537254
3 0.274727633249658
4 0.345418912950182
5 0.406815046147054
6 0.465815592053093
7 0.51602956823059
8 0.561150475247919
9 0.590303410404526
10 0.619924220843823
11 0.634596050297171
12 0.653907081292977
13 0.674547373172215
14 0.697497098961796
15 0.724818970760738
16 0.736254886679988
17 0.75075158841807
18 0.761278413936608
19 0.764306213413659
20 0.768136650290713
21 0.760995138376522
22 0.752330061486968
23 0.750937696254655
};
\addlegendentry{$10^3$}
\addplot [semithick, forestgreen4416044]
table {%
2 0.160826918863482
3 0.23859080158249
4 0.259677857381942
5 0.280031121035092
6 0.305230555991331
7 0.326740698840926
8 0.369217781120563
9 0.395708304805236
10 0.426217226175902
11 0.446795693379249
12 0.468856327701749
13 0.496104564384698
14 0.512943125637539
15 0.539279936583048
16 0.560242799170367
17 0.58913102281714
18 0.622717844214972
19 0.645253499273481
20 0.665117568904168
21 0.683176108540841
22 0.694989431310803
23 0.702642640452127
};
\addlegendentry{$10^4$}
\addplot [semithick, crimson2143940]
table {%
2 0.148940793601683
3 0.221425494322871
4 0.242041231785951
5 0.261355872999342
6 0.261702555245031
7 0.274397161579997
8 0.300472737280771
9 0.302482764029205
10 0.335849812194123
11 0.338855840816844
12 0.343964966819182
13 0.359483395300441
14 0.381401080257396
15 0.411157451344757
16 0.450218244950585
17 0.484426731221003
18 0.526425655524716
19 0.563802541123194
20 0.596584837955792
21 0.622720308924102
22 0.64364694415076
23 0.6496495908488
};
\addlegendentry{$10^5$}
\addplot [semithick, mediumpurple148103189]
table {%
2 0.14830661207429
3 0.211145654821293
4 0.24782199371776
5 0.237833585937628
6 0.265348594359236
7 0.278709111988457
8 0.285778825594445
9 0.30328325150041
10 0.298060286191346
11 0.308472749009315
12 0.315159274838457
13 0.313376706596576
14 0.317228930412068
15 0.324751961080223
16 0.362246778637271
17 0.428736338042853
18 0.500180091939682
19 0.534788745400149
20 0.573637931044198
21 0.601023744847728
22 0.622612905136902
23 0.628339659814555
};
\addlegendentry{$10^6$}
\addplot [semithick, sienna1408675]
table {%
2 0.143976472749213
3 0.200078865804726
4 0.211063101247569
5 0.213885993626632
6 0.221155193596539
7 0.211351687936054
8 0.217685041955173
9 0.207172404480418
10 0.194144474289826
11 0.212510042986819
12 0.207133999648566
13 0.204917978696713
14 0.211263759214826
15 0.227758837645344
16 0.243184811628038
17 0.383843709286763
18 0.483652134442813
19 0.53811011401435
20 0.565183193039986
21 0.595525492698038
22 0.620345137849353
23 0.623040037954855
};
\addlegendentry{inf}
\addplot [semithick, black, dashed, forget plot]
table {%
16 0.107773247047586
16 0.904244212483377
};
\end{groupplot}

\end{tikzpicture}


==> last_column_cosine.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
xlabel={Cosine similarity},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.9, 
xmax=1.005,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=217.35,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.915388084569843,0) rectangle (axis cs:0.919551880014173,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.919551880014173,0) rectangle (axis cs:0.923715675458504,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.923715675458504,0) rectangle (axis cs:0.927879470902835,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.927879470902835,0) rectangle (axis cs:0.932043266347165,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.932043266347165,0) rectangle (axis cs:0.936207061791496,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.936207061791496,0) rectangle (axis cs:0.940370857235827,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.940370857235827,0) rectangle (axis cs:0.944534652680157,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.944534652680157,0) rectangle (axis cs:0.948698448124488,30);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.948698448124488,0) rectangle (axis cs:0.952862243568819,66);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.952862243568819,0) rectangle (axis cs:0.957026039013149,102);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.957026039013149,0) rectangle (axis cs:0.96118983445748,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.96118983445748,0) rectangle (axis cs:0.965353629901811,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.965353629901811,0) rectangle (axis cs:0.969517425346141,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.969517425346141,0) rectangle (axis cs:0.973681220790472,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.973681220790472,0) rectangle (axis cs:0.977845016234803,39);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.977845016234803,0) rectangle (axis cs:0.982008811679134,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.982008811679133,0) rectangle (axis cs:0.986172607123464,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.986172607123464,0) rectangle (axis cs:0.990336402567795,167);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.990336402567795,0) rectangle (axis cs:0.994500198012126,207);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.994500198012126,0) rectangle (axis cs:0.998663993456456,43);

\nextgroupplot[
xlabel={Cosine similarity},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.038908745363811, 
xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=105,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:8.96147985839819e-05,0) rectangle (axis cs:0.039087974960979,96);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.039087974960979,0) rectangle (axis cs:0.078086335123374,100);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.078086335123374,0) rectangle (axis cs:0.117084695285769,80);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.117084695285769,0) rectangle (axis cs:0.156083055448164,99);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.156083055448164,0) rectangle (axis cs:0.195081415610559,81);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.195081415610559,0) rectangle (axis cs:0.234079775772954,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.234079775772954,0) rectangle (axis cs:0.273078135935349,63);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.273078135935349,0) rectangle (axis cs:0.312076496097744,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.312076496097744,0) rectangle (axis cs:0.351074856260139,62);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.351074856260139,0) rectangle (axis cs:0.390073216422534,51);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.390073216422534,0) rectangle (axis cs:0.429071576584929,57);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.429071576584929,0) rectangle (axis cs:0.468069936747324,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.468069936747324,0) rectangle (axis cs:0.507068296909719,30);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.507068296909719,0) rectangle (axis cs:0.546066657072114,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.546066657072114,0) rectangle (axis cs:0.585065017234509,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.585065017234509,0) rectangle (axis cs:0.624063377396904,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.624063377396904,0) rectangle (axis cs:0.663061737559299,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.663061737559299,0) rectangle (axis cs:0.702060097721694,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.702060097721694,0) rectangle (axis cs:0.741058457884089,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.741058457884089,0) rectangle (axis cs:0.780056818046484,4);
\end{groupplot}

\end{tikzpicture}


==> noisy_features.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\textwidth,
height=.3\textheight,
ylabel={Count},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.94, xmax=10.94,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\footnotesize praf,\footnotesize pmek,\footnotesize plcg,\footnotesize pip2,\footnotesize pip3,{\footnotesize p44/42}, {\footnotesize pakts473},\footnotesize pka,\footnotesize pkc,\footnotesize p38,\footnotesize pjnk},
y grid style={darkgray176},
ymin=0, ymax=98.7,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,57);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,20);
\end{axis}

\end{tikzpicture}

